Geometric Mixture Models for Electrolyte Conductivity Prediction

Accurate prediction of ionic conductivity in electrolyte systems is crucial for advancing numerous scientific and technological applications. While significant progress has been made, current research faces two fundamental challenges: (1) the lack of high-quality standardized benchmarks, and (2) inadequate modeling of geometric structure and intermolecular interactions in mixture systems. To address these limitations, we first reorganize and enhance the CALiSol and DiffMix electrolyte datasets by incorporating geometric graph representations of molecules. We then propose GeoMix, a novel geometry-aware framework that preserves Set-SE(3) equivariance-an essential but challenging property for mixture systems. At the heart of GeoMix lies the Geometric Interaction Network (GIN), an equivariant module specifically designed for intermolecular geometric message passing. Comprehensive experiments demonstrate that GeoMix consistently outperforms diverse baselines (including MLPs, GNNs, and geometric GNNs) across both datasets, validating the importance of cross-molecular geometric interactions and equivariant message passing for accurate property prediction. This work not only establishes new benchmarks for electrolyte research but also provides a general geometric learning framework that advances modeling of mixture systems in energy materials, pharmaceutical development, and beyond.

==> Figure/Pipeline/__init__.tikz <==
\definecolor{myblue}{RGB}{169,232,251}
\definecolor{mygreen}{RGB}{217,238,206}
\definecolor{myyellow}{RGB}{255,244,158}

\definecolor{8A2BE2}{RGB}{138,43,226} %
\definecolor{F5C386}{RGB}{245,195,134} %
\definecolor{9CBCE3}{RGB}{156,188,227} %
\definecolor{B1CAA2}{RGB}{177,202,162} %

\definecolor{Coral}{RGB}{255,127,80}
\definecolor{Olive}{RGB}{85,107,47}
\definecolor{LemonChiffon}{RGB}{255,250,205}
\definecolor{MediumFuchsia}{RGB}{199,21,133}

\tikzstyle{op} = [rectangle, minimum height = 1.0cm, minimum width = 2.6cm, rounded corners, align = center, draw = gray!70!black, fill = white!30, line width = 1.8pt, font = \Large\sffamily]
\tikzstyle{txt} = [black, font = \Large\sffamily, align=center]
\tikzstyle{txt2} = [black, font = \LARGE\sffamily, align=center]

\newcommand{\drawcoordinate}{
\path[gray!70!black, line width = 1.8pt, arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}]
    (-1, 0, 0) edge (4, 0, 0)
    (0, -1, 0) edge (0, 4, 0)
    (0, 0, -1) edge (0, 0, 4)
;
}
\newcommand{\plotGeoGraph}[1]{
\foreach \c/\x/\y/\z/\r in {#1}
    \shade[ball color = \c] (\x,\y,\z) circle (\r);
}

\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\begin{scope}
\clip[rounded corners=40pt] (-3.75,-4.5) rectangle (22.75,4.5);
\fill[8A2BE2!5] (-3.75,-4.5) rectangle (4,4.5);
\fill[F5C386!10] (4,-4.5) rectangle (15.5,4.5);
\fill[9CBCE3!10] (15.5,-4.5) rectangle (22.75,4.5);
\end{scope}
\draw (9.5, 0) node[rectangle, minimum height = 9cm, minimum width = 26.5cm, rounded corners=40pt, draw = gray!70, dash pattern=on 20pt off 10pt, line width = 4.2pt]{};
\begin{scope}
\clip[rounded corners=40pt] (-3.75,-16.5) rectangle (28.25,-6.5);
\fill[Coral!5] (-3.75,-16.5) rectangle (4.25,-6.5);
\fill[Olive!5] (4.25,-16.5) rectangle (12.25,-6.5);
\fill[LemonChiffon!10] (12.25,-16.5) rectangle (20.25,-6.5);
\fill[MediumFuchsia!3] (20.25,-16.5) rectangle (28.75,-6.5);
\end{scope}
\draw (12.25, -11.5) node(GIN)[rectangle, minimum height = 10cm, minimum width = 32cm, rounded corners=40pt, draw = gray!70, dash pattern=on 20pt off 10pt, line width = 4.2pt]{};
\draw (23, -6)node[font=\Huge\sffamily]{$\times$ L};

\path[line width = 0.8pt, arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}]
    (1.3, 1.45) edge[gray!30]  +(8.05, 0)
    (1.9, 1.35) edge[gray!70]  +(7.45, 0)
    (2.5, 1.25) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\gmV_m$ (initial as zeros)} +(6.85, 0)
    (1.3, -0.10) edge[gray!30]  +(3.35, 0) 
    (1.9, -0.20) edge[gray!70] +(2.75, 0) 
    (2.5, -0.30) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\gmX_m$} +(2.15, 0) 
    (1.3, -1.85) edge[gray!30]   +(3.35, 0)
    (1.9, -1.95) edge[gray!70] +(2.75, 0) 
    (2.5, -2.05) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\mH_m,\gmX_m$} +(2.15, 0)
    (7.35, -0.10) edge[gray!30] +(2.05, 0)
    (7.35, -0.20) edge[gray!70] +(2.05, 0)
    (7.35, -0.30) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\gmF_m$} +(2.05, 0)
    (7.35, -1.85) edge[gray!30] +(2.05, 0)
    (7.35, -1.95) edge[gray!70] +(2.05, 0)
    (7.35, -2.05) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\mH_m,\gmX_m$} +(2.05, 0)
    (14.6, 0.10) edge[gray!30] +(1.8, 0)
    (14.6, 0.00) edge[gray!70] +(1.8, 0)
    (14.6, -0.10) edge[gray!70!black, above] node[txt, yshift=0.1cm]{$\mH_m$} +(1.8, 0)
    (-0.25, -3.5) edge[gray!30, line width = 2.4pt, arrows={-Latex[line width=2.4pt, fill=gray!30, length=12pt]}] +(0, 1.45)
    (0.25, -3.5) edge[gray!70, line width = 2.4pt, arrows={-Latex[line width=2.4pt, fill=gray!70, length=12pt]}, below, at start] node[txt]{proportion $\vw$} +(0, 1.15)
    (0.75, -3.5) edge[gray!70!black, line width = 2.4pt, arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=12pt]}] +(0, 0.95)
;

\draw (0, 0) node(input){\includegraphics[width=5cm]{Figure/Pipeline/InputLong.png}};
\draw (6, -0.25)  node(pca)[op, fill=Coral!20]{PCA};
\draw (6, -2)  node(egnn)[op, fill=KleinBlue!25, double copy shadow={left color=KleinBlue!25}]{Encoder};
\draw (12, 0) node(gin)[op, fill=mygreen!30, text width=5cm, minimum height=5.5cm, align=center]{\makecell[c]{~\\[-0.2cm]Geometric Interaction\\ Network (GIN) \\[0.3cm]\includegraphics[width=4cm]{Figure/Pipeline/GIN.png}}};

\draw (19, 0) node(sa-readout)[op, fill=myyellow!20, text width=5cm, minimum height=5.5cm, align=center]{\makecell[c]{~\\[-0.2cm]Self-Attention\\ \& Readout\\[0.3cm]\includegraphics[width=3.75cm]{Figure/Pipeline/SelfAttention.png}}};

\draw (26, 0) node(loss)[op, fill=myblue!20, text width=3.5cm, minimum height=5.5cm, align=center]{\makecell[c]{~\\[-0.2cm]MSE Loss\\[0.2cm]$\mathbb E\left[\|\kappa-\kappa_{\mathrm{GT}}\|^2\right]$}\\[0.2cm]$+$\\[0.2cm]Denoise Loss\\[0.2cm]\includegraphics[width=1.5cm]{Figure/Pipeline/Input.png}};
\path[gray!70, dash pattern=on 20pt off 10pt, line width = 4.2pt]
    (GIN.north west) + (1.5, 0) edge (gin.south west)
    (GIN.north east) + (-1.5, 0) edge (gin.south east)
;

\path[gray!70!black, line width = 1.8pt, arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}]
    (sa-readout) + (0, -3.5) edge[right, near start] node[txt]{env feat $\vc$} (sa-readout)
    (sa-readout) edge[out=0, in=180, above, near end] node[txt, yshift=0.3cm]{$\kappa$} (24.15, 1.5)
;
\path[gray!70!black, line width = 1.8pt]
    (egnn) edge (6, -3.5)
    (6, -3.5) edge[out=-90, in=180] (6.5, -4)
    (6.5, -4) edge[above, near start] node[txt]{$\gmX_m$} (25.5, -4)
    (25.5, -4) edge [out=0, in=-90] (26,-3.5)
    (26,-3.5) edge[arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}] (loss)
;
\draw (0.5, 3.5) node[txt]{Mixture Representation};
\draw (10, 3.5) node[txt]{Atom-Level Embedding};
\draw (19, 3.5) node[txt]{Graph/Mixture-Level Readout};
\draw (26, 3.5) node[txt]{Optimization Objective};

\draw (0, -11) node(H0){\begin{tikzpicture}
\tdplotsetmaincoords{70}{30}
\begin{scope}[tdplot_main_coords]
\drawcoordinate
\path[gray!70, line width = 3.6pt]
    (1.5, 1, 2) edge (3, 1, 3)
    (3, 1, 3) edge (4.5, 1, 2)
;
\plotGeoGraph{gray!10/1.5/1/2/0.25cm,red!30/3/1/3/0.35cm,gray!10/4.5/1/2/0.25cm}
\draw (3.5, 1.5, 3.5) node[txt2]{$j$};
\end{scope}
\draw (2.5, 5.5) node[txt2]{Molecule $\gG_n$ \\(in frame $\gmF_n$)};
\end{tikzpicture}};

\draw (8, -11) node(H1){\begin{tikzpicture}
\begin{scope}
\drawcoordinate
\path[gray!70, line width = 3.6pt]
    (2.5, 3, 4) edge (4, 3, 5)
    (4, 3, 5) edge (5.5, 3, 4)
;
\plotGeoGraph{gray!10/2.5/3/4/0.25cm,red!30/4/3/5/0.35cm,gray!10/5.5/3/4/0.25cm}
\end{scope}
\draw (2, 5) node[txt2]{Molecule $\gG_n$ \\(in std coord system)};
\draw (4.5, 3.55, 5) node[txt2]{$j$};
\end{tikzpicture}};

\draw (16, -11) node(H2){\begin{tikzpicture}
\begin{scope}
\drawcoordinate
\path[gray!70, line width = 3.6pt]
    (1.5, 2, 3.5) edge (3, 3, 3.5)
    (3, 3, 3.5) edge (4.5, 2, 3.5)
;
\plotGeoGraph{gray!10/1.5/2/3.5/0.25cm,red!30/3/3/3.5/0.35cm,gray!10/4.5/2/3.5/0.25cm}
\end{scope}
\draw (2, 5) node[txt2]{Molecule $\gG_n$ \\(in std coord system)};
\draw (3, 3.75, 3.5) node[txt2]{$j$};
\end{tikzpicture}};

\draw (24, -11) node(HG){\begin{tikzpicture}
\tdplotsetmaincoords{70}{130}
\begin{scope}[tdplot_main_coords]
\drawcoordinate
\path[gray!70, line width = 3.6pt]
    (1.5, 2, 3.5) edge (3, 3, 3.5)
    (3, 3, 3.5) edge (4.5, 2, 3.5)
    (3, 2, 0.5) edge (3, 4, 0.5)
;
\path[magenta!70!black, line width = 1.8pt, arrows={-Latex[line width=2.4pt, fill=magenta!70!black, length=8pt]}]
    (3, 3, 3.5) edge[right] node[txt2,align=right]{$\overleftrightarrow{\mI}_{\!\!\! ij}^{(m,n)}\gvm_{ij}+\gvt_{ij}^{(m,n)}$\\[0.1cm](\cref{eq:message})} (3, 4, 0.8)
;
\plotGeoGraph{gray!10/1.5/2/3.5/0.25cm,red!30/3/3/3.5/0.35cm,gray!10/4.5/2/3.5/0.25cm}
\plotGeoGraph{blue!30/3/2/0.5/0.3cm,blue!30/3/4/0.5/0.3cm}
\draw (3, 4.75, 0.5) node[txt2]{$i$};
\draw (3, 3.75, 3.5) node[txt2]{$j$};
\end{scope}
\draw (1, 5) node[txt2]{Molecules $\gG_m,\gG_n$ \\(in frame $\gmF_m$)};
\end{tikzpicture}};
\path[gray!70!black, line width = 1.8pt, arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}]
    (3, -11) edge[above] node[txt2]{$\gmF_n^{\top}$} (6, -11)
    (11, -11) edgenode[txt2]{$\mR_{ij}^{(m,n)},\vt_{ij}^{(m,n)}$\\[0.5cm] (learnable)} (14, -11)
    (19, -11) edge[above] node[txt2]{$\gmF_m$} (22, -11)
;
\path[gray!70!black, line width = 1.8pt]
    (0, -15) edge (0, -15.5)
    (0, -15.5) edge[out=-90, in=180] (0.5, -16)
    (0.5, -16) edge[above] node[txt2]{$\overleftrightarrow{\mI}_{\!\!\! ij}^{(m,n)}=\gmF_m\mR_{ij}^{(m,n)}\gmF_n^{\top}$ (\cref{eq:rot_I}), \quad $\gvt_{ij}^{\ (m,n)}=\gmF_m\vt_{ij}^{(m,n)}$ (\cref{eq:tl_t})} (23.5, -16)
    (23.5, -16) edge [out=0, in=-90] (24, -15.5)
    (24, -15.5) edge[arrows={-Latex[line width=2.4pt, fill=gray!70!black, length=8pt]}] (24, -15)
;
\end{tikzpicture}
}


==> Figure/Prediction/__init__.tikz <==
\newcommand{\plotRLabel}[1]{
\foreach \x/\y/\r in {#1}{
    \draw (\x,\y) node[]{$r=\r$};
}
}

\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\draw (0, 0) node{\includegraphics[width=24cm]{Figure/Prediction/pred_fig.pdf}};
\plotRLabel{
    -10/4/0.967, -2/4/0.983, 6/4/0.987,
    -10/-2.15/0.973, -2/-2.15/0.991, 6/-2.15/0.997
}
\end{tikzpicture}
}

